Managing Word-of-Mouth through Capacity Allocation and Advertisement

Advancements in service sector and growing online platforms are intensifying the information exchange between customers through (electronic) word-of-mouth (WoM). The information obtained by WoM has shown to be a dominant factor in customers' purchase decisions creating an endogenous demand structure. Service providers can monitor how their service is perceived by consumers through different methods, for example surveys. Although this requires an additional effort, the understanding and integration of endogenous demand into operational decisions offer great benefits. In this paper, we study a service system where customers are sensitive to the on-demand access to the service. Customers form a perception based on the information obtained by WoM communication and the advertisement. Depending on the type of the service environment, service capacity can be flexible or constant. We consider two types of service providers: aware firm that has complete information on endogenous demand structure, and na\"ive firm that has partial information. Our focus is to understand the optimal advertisement and capacity decisions, and the value of information on the underlying demand. For firms that have flexible service capacity, we show that it is optimal to employ aggressive advertisement strategies in the early stages. Myopic naive firms often misinterpret the market conditions and cease operating, where they could in fact realize profit. For the cases where the capacity is not flexible, it may not be possible to avoid negative WoM. Therefore, the service provider is forced to keep the level of advertisements more compatible with the actual quality of the service. This prevents the firm from overcrowding the system through advertisement without considering the service quality.

==> charts/con_cap_alpha.tex <==
\definecolor{ggreen}{HTML}{6bc976}

\begin{figure}[H]
\centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(\alpha\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=10cm,
    x label style={at={(axis description cs:0.5,0.05)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
(0.2160,	54444.2874 )
(0.6048,	53423.60149)
(0.8725,	52491.6675 )
(1.1644,	51314.10417)
(1.3463,	50481.01287)
(1.7848,	48595.75786)
(1.8188,	48414.34387)
(2.2401,	46034.12786)
(2.5733,	42548.67126)
(2.9168,	41629.68187)
(3.3044,	40262.28502)
(3.7701,	38404.08191)
(4.1084,	36772.027  )
(6.1425,	19060.25453)
(6.1905,	18856.20825)
(7.6334,	6531.502948)
(7.8006,	5706.782652)
(7.9651,	4865.16953 )
(8.2667,	0          )
(8.6045,	0          )
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
(0.2160,	54444.2874 )
(0.6048,	53423.60149)
(0.8725,	52491.6675 )
(1.1644,	51314.10417)
(1.3463,	50481.01287)
(1.7848,	48595.75786)
(1.8188,	48414.34387)
(2.2401,	46034.12786)
(2.5733,	38435.95848)
(2.9168,	36282.07438)
(3.3044,	27131.34948)
(3.7701,	16566.53655)
(4.1084,	0          )
(6.1425,	0          )
(6.1905,	0          )
(7.6334,	0          )
(7.8006,	0          )
(7.9651,	0          )
(8.2667,	0          )
(8.6045,	0          )
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=13.3cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=10cm,
    legend style={at={(0.9,0.72)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(0.2160,	0            )
(0.6048,	0            )
(0.8725,	0            )
(1.1644,	0            )
(1.3463,	0            )
(1.7848,	0            )
(1.8188,	0            )
(2.2401,	0            )
(2.5733,	0.096659018  )
(2.9168,	0.128456602  )
(3.3044,	0.326134881  )
(3.7701,	0.568625632  )
(4.1084,	1            )
(6.1425,	1            )
(6.1905,	1            )
(7.6334,	1            )
(7.8006,	1            )
(7.9651,	1            )
(8.2667,	0            )
(8.6045,	0            )
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
    \caption{Profits and the VoI with respect to advertisement resistance $\alpha$ under constant capacity.}
    \label{fig:con_cap_alpha_prft}
\end{figure}

==> charts/con_cap_fluct.tex <==
\definecolor{bblue}{HTML}{BACEDD}
\definecolor{ggreen}{HTML}{6bc976}

\begin{figure}[H]
    \centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.2cm}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( R_i\)},
    extra y tick style={yticklabel=\pgfmathprintnumber{\tick}},
    ymin=0.0, ymax=1,
    height=5cm, width=8cm,
    legend columns=6,
    legend style={at={(1.2,1.3), font=\scriptsize, nodes={scale=0.3, transform shape}}}
]
% X_1

% R_i
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    mark=x,
    ultra thick,
    smooth
]
    coordinates {
(1,	0.177253582)
(2,	0.422440834)
(3,	0.699027679)
(4,	0.399609882)
(5,	0.456640914)
(6,	0.602254947)
(7,	0.540389069)
(8,	0.465013003)
(9,	0.583483082)
(10,	0.587804422)
(11,	0.575913557)
(12,	0.610285935)
(13,	0.523057829)
(14,	0.486227956)
(15,	0.542140141)
(16,	0.746273741)
(17,	0.361940645)
(18,	0.995367579)
    };
% naive
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    mark=x,
    ultra thick,
    smooth
]
    coordinates {
(1,	0.177253582)
(2,	0.255406229)
(3,	0.326135159)
(4,	0.995107625)
(5,	0.267890167)
(6,	0.994684757)
(7,	0.267978508)
(8,	0.994685398)
(9,	0.267978374)
(10,	0.994685397)
(11,	0.267978374)
(12,	0.994685397)
(13,	0.267978374)
(14,	0.994685397)
(15,	0.267978374)
(16,	0.994685397)
(17,	0.267978374)
(18,	0.994685397)
    };
\legend {aware, naive}
\end{axis}
\end{tikzpicture}
    \caption{A case of a cycling reputation under constant capacity.}
    \label{r_const_cap_fluct}
\end{figure}


==> charts/con_cap_pi.tex <==
\begin{figure}[H]
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm}, every axis x label/.append style={yshift=0.5cm}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( \sum_{k=1}^{i} \pi_k\)},
    ymin=0,
    xmin=0,
    height=5cm,
    width=8cm,
    yticklabels={,,},
    xticklabels={,,},
    legend style={at={(2,0.3), nodes={scale=0.75, transform shape}},
	anchor=north east},
	scaled y ticks = false
]
%Below the red parabola is defined
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    ultra thick,
    smooth
]
    coordinates {
(1,	 0)
(2,	 0)
(3,	 0)
(4,	 22.23948588)
(5,	 0)
(6,	 352.3516656)
(7,	 0)
(8,	 683.7912557)
(9,	 153.2023184)
(10, 1015.228831)
(11, 484.6398969)
(12, 1346.66641)
(13, 816.0774754)
(14, 1678.103988)
(15, 1147.515054)
(16, 2009.541567)
(17, 1478.952632)
(18, 2340.979145)
    };
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    ultra thick,
    smooth
]
    coordinates {
(1,	  0)
(2,	  0)
(3,	  0)
(4,	  299.009219)
(5,	  0)
(6,	  500.1452582)
(7,	  1362.171771)
(8,	  2120.935424)
(9,	  2879.699078)
(10,  3741.72559)
(11,  4603.752103)
(12,  5465.778616)
(13,  6327.805128)
(14,  7086.568782)
(15,  7845.332435)
(16,  8707.358948)
(17,  9569.38546)
(18,  10281.82907)
    };
\end{axis}
\end{tikzpicture}
    \caption{Cumulative $\pi_i$ Under Constant Capacity}
    \label{fig:pi_i_const_cap}
\end{figure}

==> charts/con_cap_s1.tex <==
\definecolor{ggreen}{HTML}{6bc976}

% \begin{figure}[H]
\centering
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=\resize]
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every axis x label/.append style={yshift=0.5cm}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(S\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=8cm,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
(14.00, 0               )
(20.00, 0               )
(26.00, 0               )
(35.00, 0               )
(59.00, 4423.083339     )
(81.00, 11129.81981     )
(88.00, 11804.74606     )
(93.00, 12975.0781      )
(100.0, 	14693.2629  )
(142.0, 	25084.1302  )
(228.0, 	48552.28216 )
(307.0, 	68253.01351 )
(314.0, 	69971.19831 )
(316.0, 	70462.10826 )
(318.0, 	70953.0182  )
(324.0, 	72425.74803 )
(335.0, 	75125.75272 )
(336.0, 	75371.20769 )
(380.0, 	75693.94503 )
(400.0, 	75440.66582 )
(420.0, 	75187.38662 )
(426.0, 	75111.40285 )
(449.0, 	74820.13177 )
(454.0, 	74756.81196 )
(472.0, 	74528.86068 )
(474.0, 	74503.53276 )
(480.0, 	74427.54899 )
(488.0, 	74326.23731 )
(494.0, 	74250.25355 )
(495.0, 	74237.58959 )
(509.0, 	74060.29415 )
(541.0, 	73655.04741 )
(543.0, 	73629.71949 )
(545.0, 	73604.39157 )
(556.0, 	73465.08801 )
(585.0, 	73097.83316 )
(588.0, 	73059.84128 )
(600.0, 	72907.87375 )
(627.0, 	72565.94683 )
(639.0, 	72413.9793  )
(652.0, 	72323.43129 )
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
(14.00, 0           )
(20.00, 0           )
(26.00, 0           )
(35.00, 0           )
(59.00, 0           )
(81.00, 1116.278306 )
(88.00, 2340.979145 )
(93.00, 4428.817343 )
(100.0, 7249.759043 )
(142.0, 22141.20423 )
(228.0, 43885.97748 )
(307.0, 62312.24661 )
(314.0, 63917.50438 )
(316.0, 64376.14945 )
(318.0, 64834.79453 )
(324.0, 66210.72976 )
(335.0, 68733.27769 )
(336.0, 68962.60022 )
(380.0, 69225.86791 )
(400.0, 68972.5887  )
(420.0, 68719.3095  )
(426.0, 68643.32574 )
(449.0, 68352.05465 )
(454.0, 68288.73485 )
(472.0, 68060.78356 )
(474.0, 68035.45564 )
(480.0, 67959.47188 )
(488.0, 67858.1602  )
(494.0, 67782.17643 )
(495.0, 67769.51247 )
(509.0, 67592.21703 )
(541.0, 67186.9703  )
(543.0, 67161.64238 )
(545.0, 67136.31446 )
(556.0, 66997.01089 )
(585.0, 66629.75604 )
(588.0, 66591.76416 )
(600.0, 66439.79664 )
(627.0, 66097.86971 )
(639.0, 65945.90218 )
(652.0, 65893.86736 )
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=10.5cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=8cm,
    legend style={at={(0.9,0.72)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(14.00, 0          )
(20.00, 0          )
(26.00, 0          )
(35.00, 0          )
(59.00, 1          )
(81.00, 0.899703829)
(88.00, 0.801691698)
(93.00, 0.658667385)
(100.0, 0.506592981)
(142.0, 0.117322225)
(228.0, 0.096108864)
(307.0, 0.087040361)
(314.0, 0.08651694 )
(316.0, 0.086372079)
(318.0, 0.086229224)
(324.0, 0.085812276)
(335.0, 0.085090329)
(336.0, 0.085027263)
(380.0, 0.08545039 )
(400.0, 0.085737275)
(420.0, 0.086026093)
(426.0, 0.086113118)
(449.0, 0.086448352)
(454.0, 0.086521575)
(472.0, 0.086786207)
(474.0, 0.08681571 )
(480.0, 0.086904341)
(488.0, 0.087022798)
(494.0, 0.087111852)
(495.0, 0.087126712)
(509.0, 0.087335288)
(541.0, 0.087815803)
(543.0, 0.087846011)
(545.0, 0.087876239)
(556.0, 0.088042869)
(585.0, 0.08848521 )
(588.0, 0.088531223)
(600.0, 0.088715756)
(627.0, 0.08913378 )
(639.0, 0.089320835)
(652.0, 0.088900151)
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
% \end{figure}

==> charts/con_cap_s2.tex <==
\definecolor{ggreen}{HTML}{6bc976}

% \begin{figure}[H]
\centering
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=\resize]
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every axis x label/.append style={yshift=0.5cm}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(S\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=8cm,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
(511.0000,	21418.67803)
(647.0000,	26733.06259)
(797.0000,	31967.81806)
(868.0000,	33892.18443)
(976.0000,	36452.02477)
(1059.000,	37720.81746)
(1072.000,	37808.95328)
(1121.000,	37903.39662)
(1525.000,	29393.04324)
(1548.000,	28874.53221)
(1570.000,	28378.56513)
(1651.000,	26552.50454)
(1676.000,	25988.90559)
(1736.000,	24636.26812)
%(1817.000,	22810.20753)
%(1896.000,	21029.23486)
%(1922.000,	20443.09195)
%(1928.000,	20307.8282 )
%(2004.000,	18594.4874 )
%(2107.000,	16272.45974)
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
(511.0000,  5664.056562)
(647.0000,  6503.577022)
(797.0000,  7052.533954)
(868.0000,  6981.314919)
(976.0000,  6225.394322)
(1059.000,  4886.818903)
(1072.000,  4593.747451)
(1121.000,  3489.093514)
(1525.000,  0          )
(1548.000,  0          )
(1570.000,  0          )
(1651.000,  0          )
(1676.000,  0          )
(1736.000,  0          )
%(1817.000,  0          )
%(1896.000,  0          )
%(1922.000,  0          )
%(1928.000,  0          )
%(2004.000,  0          )
%(2107.000,  0          )
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=10.5cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=8cm,
    legend style={at={(0.9,0.6)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(511.0000,	0.735555268)
(647.0000,	0.756721588)
(797.0000,	0.779386446)
(868.0000,	0.794014017)
(976.0000,	0.829216776)
(1059.000,	0.870447694)
(1072.000,	0.878501068)
(1121.000,	0.907947735)
(1525.000,	1          )
(1548.000,	1          )
(1570.000,	1          )
(1651.000,	1          )
(1676.000,	1          )
(1736.000,	1          )
%(1817.000,	1          )
%(1896.000,	1          )
%(1922.000,	1          )
%(1928.000,	1          )
%(2004.000,	1          )
%(2107.000,	1          )
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
% \end{figure}

==> charts/con_cap_s3.tex <==
\definecolor{ggreen}{HTML}{6bc976}

% \begin{figure}[H]
\centering
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=\resize]
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every axis x label/.append style={yshift=0.5cm}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(S\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=8cm,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
(571.0000,	38154.81582)
(596.0000,	39825.30722)
(691.0000,	46173.17455)
(699.0000,	46707.73179)
(766.0000,	50972.67615)
(804.0000,	52938.83614)
(841.0000,	54757.83442)
(1024.000,	25911.61952)
(1048.000,	21725.10753)
(1118.000,	9514.447565)
(1232.000,	0          )
(1266.000,	0          )
(1275.000,	0          )
(1307.000,	0          )
(1341.000,	0          )
(1346.000,	0          )
(1484.000,	0          )
(1571.000,	0          )
(1672.000,	0          )
(1678.000,	0          )
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
(571.0000,	0)
(596.0000,	0)
(691.0000,	0)
(699.0000,	0)
(766.0000,	0)
(804.0000,	0)
(841.0000,	0)
(1024.000,	0)
(1048.000,	0)
(1118.000,	0)
(1232.000,	0)
(1266.000,	0)
(1275.000,	0)
(1307.000,	0)
(1341.000,	0)
(1346.000,	0)
(1484.000,	0)
(1571.000,	0)
(1672.000,	0)
(1678.000,	0)
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=10.5cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=8cm,
    legend style={at={(0.9,0.72)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(571.0000,	1)
(596.0000,	1)
(691.0000,	1)
(699.0000,	1)
(766.0000,	1)
(804.0000,	1)
(841.0000,	1)
(1024.000,	1)
(1048.000,	1)
(1118.000,	1)
(1232.000,	0)
(1266.000,	0)
(1275.000,	0)
(1307.000,	0)
(1341.000,	0)
(1346.000,	0)
(1484.000,	0)
(1571.000,	0)
(1672.000,	0)
(1678.000,	0)
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
% \end{figure}

==> charts/con_cap_w.tex <==
\definecolor{ggreen}{HTML}{6bc976}

\begin{figure}[H]
\centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(w\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=10cm,
    x label style={at={(axis description cs:0.5,0.05)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
%(0.0530,	26098.43189)
%(0.0860,	26098.43189)
%(0.0910,	26098.43189)
%(0.1180,	26098.43189)
%(0.1480,	26098.43189)
%(0.1850,	26098.43189)
%(0.1920,	26098.43189)
%(0.1940,	26098.43189)
%(0.2310,	26098.43189)
%(0.2430,	26098.43189)
%(0.2540,	26098.43189)
%(0.2720,	26098.43189)
%(0.2750,	26098.43189)
%(0.2760,	26098.43189)
%(0.2930,	26098.43189)
%(0.3110,	26098.43189)
%(0.3190,	26098.43189)
(0.4560,	26098.43189)
(0.4620,	26098.43189)
(0.4680,	26098.43189)
(0.4710,	26098.43189)
(0.4720,	26098.43189)
(0.4770,	26098.43189)
(0.5320,	25879.84614)
(0.5330,	25922.7096 )
(0.5390,	25949.70276)
(0.5590,	25573.0349 )
(0.5670,	25573.0349 )
(0.5950,	25310.33641)
(0.5990,	25047.63792)
(0.6870,	5316.645551)
(0.7290,	0          )
(0.7390,	0          )
(0.7450,	0          )
(0.7560,	0          )
(0.7670,	0          )
(0.9360,	0          )
(0.9400,	0          )
(0.9460,	0          )
(0.9490,	0          )
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
%(0.0530,	26098.43189)
%(0.0860,	26098.43189)
%(0.0910,	26098.43189)
%(0.1180,	26098.43189)
%(0.1480,	26098.43189)
%(0.1850,	26098.43189)
%(0.1920,	26098.43189)
%(0.1940,	26098.43189)
%(0.2310,	26098.43189)
%(0.2430,	26098.43189)
%(0.2540,	26098.43189)
%(0.2720,	26098.43189)
%(0.2750,	26098.43189)
%(0.2760,	26098.43189)
%(0.2930,	26098.43189)
%(0.3110,	26098.43189)
%(0.3190,	26098.43189)
(0.4560,	26098.43189)
(0.4620,	26098.43189)
(0.4680,	26098.43189)
(0.4710,	26098.43189)
(0.4720,	26098.43189)
(0.4770,	26098.43189)
(0.5320,	24916.28867)
(0.5330,	24916.28867)
(0.5390,	24916.28867)
(0.5590,	24734.92471)
(0.5670,	24617.29114)
(0.5950,	20272.00989)
(0.5990,	19380.31598)
(0.6870,	0          )
(0.7290,	0          )
(0.7390,	0          )
(0.7450,	0          )
(0.7560,	0          )
(0.7670,	0          )
(0.9360,	0          )
(0.9400,	0          )
(0.9460,	0          )
(0.9490,	0          )
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=13.3cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=10cm,
    legend style={at={(0.9,0.72)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
%(0.0530,	0          )
%(0.0860,	0          )
%(0.0910,	0          )
%(0.1180,	0          )
%(0.1480,	0          )
%(0.1850,	0          )
%(0.1920,	0          )
%(0.1940,	0          )
%(0.2310,	0          )
%(0.2430,	0          )
%(0.2540,	0          )
%(0.2720,	0          )
%(0.2750,	0          )
%(0.2760,	0          )
%(0.2930,	0          )
%(0.3110,	0          )
%(0.3190,	0          )
(0.4560,	0          )
(0.4620,	0          )
(0.4680,	0          )
(0.4710,	0          )
(0.4720,	0          )
(0.4770,	0          )
(0.5320,	0.037231963)
(0.5330,	0.038823909)
(0.5390,	0.039823735)
(0.5590,	0.0327732  )
(0.5670,	0.037373107)
(0.5950,	0.199062013)
(0.5990,	0.226261732)
(0.6870,	1          )
(0.7290,	0          )
(0.7390,	0          )
(0.7450,	0          )
(0.7560,	0          )
(0.7670,	0          )
(0.9360,	0          )
(0.9400,	0          )
(0.9460,	0          )
(0.9490,	0          )
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
    \caption{Profits and the VoI with respect to the weight of WoM communication $w$ under constant capacity.}
    \label{fig:con_cap_w_prft}
\end{figure}

==> charts/const_cap_running_ad_cost.tex <==
\begin{figure}[H]
\vspace{-4mm}
    \centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm}, every axis x label/.append style={yshift=0.5cm}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( \sum_{k=1}^{i} c_A \: A_k\)},
    ymin=0,
    height=5.5cm,
    width=7cm,
    yticklabels={,,},
    xticklabels={,,},
    legend columns=2,
    legend style={at={(0.7,1.3), font=\scriptsize, nodes={scale=0.3, transform shape}},
	anchor=north east},
]
%Below the red parabola is defined
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    ultra thick,
    smooth
]
    coordinates {
    (1,  497.4398758)
    (2,  994.8797516)
    (3,  1071.814926)
    (4,  1569.254802)
    (5,  1646.189976)
    (6,  2143.629851)
    (7,  2220.565026)
    (8,  2718.004901)
    (9,  2794.940076)
    (10, 3292.379951)
    (11, 3369.315126)
    (12, 3866.755001)
    (13, 3943.690175)
    (14, 4441.130051)
    (15, 4518.065225)
    (16, 5015.505101)
    (17, 5092.440275)
    (18, 5589.880151)
    (19, 5666.815325)
    (20, 6164.255201)
    (21, 6241.190375)
    (22, 6738.630251)
    };
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    ultra thick,
    smooth
]
    coordinates {
    (1,  497.4398758)
    (2,  994.8797516)
    (3,  1071.814926)
    (4,  1148.7501)
    (5,  1225.685274)
    (6,  1723.12515)
    (7,  1800.060324)
    (8,  1876.995498)
    (9,  1953.930672)
    (10, 2030.865846)
    (11, 2528.305722)
    (12, 3025.745598)
    (13, 3102.680772)
    (14, 3179.615946)
    (15, 3256.551121)
    (16, 3753.990996)
    (17, 3830.92617)
    (18, 3907.861345)
    (19, 3984.796519)
    (20, 4061.731693)
    (21, 4559.171569)
    (22, 5056.611445)
    };
\legend {naive firm, aware firm}
\end{axis}
\end{tikzpicture}
    \caption{Cumulative Advertising Costs Under Constant Capacity}
    \label{fig:const_cap_running_ad_cost}
\end{figure}

==> charts/const_cap_running_profit.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm}, every axis x label/.append style={yshift=0.5cm}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( \sum_{k=1}^{i} \pi_k\)},
    ymin=0,
    height=5.5cm,
    width=7cm,
    yticklabels={,,},
    xticklabels={,,},
    legend style={at={(1,1.5), nodes={scale=0.5, transform shape}},
	anchor=north east},
	scaled y ticks = false
]
%Below the red parabola is defined
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    ultra thick,
    smooth
]
    coordinates {
    (1 , 2626.12 )
    (2 , 5252.24 )
    (3 , 4202.91 )
    (4 , 6829.03 )
    (5 , 5779.69 )
    (6 , 8405.81 )
    (7 , 7356.47 )
    (8 , 9982.60 )
    (9 , 8933.26 )
    (10, 11559.38 )
    (11, 10510.04 )
    (12, 13136.16 )
    (13, 12086.83 )
    (14, 14712.95 )
    (15, 13663.61 )
    (16, 16289.73 )
    (17, 15240.40 )
    (18, 17866.52 )
    (19, 16817.18 )
    (20, 19443.30 )
    (21, 18393.97 )
    (22, 21020.09 )
    };
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    ultra thick,
    smooth
]
    coordinates {
    (1 , 2626.12  )
    (2 , 5252.24  )
    (3 , 4202.91  )
    (4 , 3153.57  )
    (5 , 6200.19  )
    (6 , 8380.01  )
    (7 , 11426.64 )
    (8 , 10377.30 )
    (9 , 9327.97  )
    (10, 12374.59 )
    (11, 15000.71 )
    (12, 17626.83 )
    (13, 16577.50 )
    (14, 15528.16 )
    (15, 18574.79 )
    (16, 21176.84 )
    (17, 24223.47 )
    (18, 23174.13 )
    (19, 22124.80 )
    (20, 25171.42 )
    (21, 27797.54 )
    (22, 30423.66 )
    };
\end{axis}
\end{tikzpicture}
    \caption{Cumulative Profit Under Constant Capacity}
    \label{fig:const_cap_running_profit}
\end{figure}

==> charts/const_cap_running_revenue.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm}, every axis x label/.append style={yshift=0.5cm}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( \sum_{k=1}^{i} p \: min\{D_k,\:S\}\)},
    ymin=0,
    height=5.5cm,
    width=7cm,
    yticklabels={,,},
    xticklabels={,,},
    legend style={at={(1,1.5), nodes={scale=0.5, transform shape}},
	anchor=north east},
	scaled y ticks = false
]
%Below the red parabola is defined
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    ultra thick,
    smooth
]
    coordinates {
    (1,  4095.96)
    (2,  8191.92)
    (3,  8191.92)
    (4,  12287.88)
    (5,  12287.88)
    (6,  16383.84)
    (7,  16383.84)
    (8,  20479.8)
    (9,  20479.8)
    (10, 24575.76)
    (11, 24575.76)
    (12, 28671.72)
    (13, 28671.72)
    (14, 32767.68)
    (15, 32767.68)
    (16, 36863.64)
    (17, 36863.64)
    (18, 40959.6)
    (19, 40959.6)
    (20, 45055.56)
    (21, 45055.56)
    (22, 49151.52)
    };
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    ultra thick,
    smooth
]
    coordinates {
    (1,  4095.96)
    (2,  8191.92)
    (3,  8191.92)
    (4,  8191.92)
    (5,  12287.88)
    (6,  15937.53629)
    (7,  20033.49629)
    (8,  20033.49629)
    (9,  20033.49629)
    (10, 24129.45629)
    (11, 28225.41629)
    (12, 32321.37629)
    (13, 32321.37629)
    (14, 32321.37629)
    (15, 36417.33629)
    (16, 40489.23254)
    (17, 44585.19254)
    (18, 44585.19254)
    (19, 44585.19254)
    (20, 48681.15254)
    (21, 52777.11254)
    (22, 56873.07254)
    };
\end{axis}
\end{tikzpicture}
    \caption{Cumulative Revenue Under Constant Capacity}
    \label{fig:const_cap_running_revenue}
\end{figure}

==> charts/var_cap_alpha_profits.tex <==
\definecolor{ggreen}{HTML}{6bc976}

\begin{figure}[H]
\centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(\alpha\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=10cm,
    x label style={at={(axis description cs:0.5,0.05)},anchor=north}
]
\addplot[ultra thick,mark=x,black]
  coordinates{
(0.52,	334935.2389 )
(0.69,	333838.6592 )
(1.16,	331259.7812 )
(1.27,	330727.8932 )
(1.39,	330191.4657 )
(1.63,	329272.0003 )
(2.06,	327977.5642 )
(2.08,	327921.8869 )
(2.30,	327434.2775 )
(2.43,	327181.6337 )
(2.52,	327033.2916 )
(2.65,	326828.1618 )
(2.89,	326508.0375 )
(3.12,	326266.0939 )
(3.24,	326155.7441 )
(3.44,	326004.2525 )
(3.67,	325865.9753 )
(3.67,	325864.1025 )
(3.68,	325857.0953 )
(4.09,	325672.8067 )
(4.12,	325663.5105 )
(4.39,	325580.2013 )
(5.00,	301832.3077 )
(5.09,	301813.2331 )
(5.10,	301809.9604 )
(5.12,	301805.8799 )
(5.20,	289971.2225 )
(5.33,	278118.6971 )
(5.44,	266268.1066 )
(5.55,	254415.3836 )
(6.11,	159624.6662 )
(6.31,	112230.3614 )
(6.59,	17469.21531 )
(6.61,	17466.44104 )
(7.15,	0           )
(7.23,	0           )
(7.32,	0           )
(7.39,	0           )
(7.53,	0           )
(7.78,	0           )
(7.94,	0           )
(8.11,	0           )
(8.47,	0           )
(9.24,   0          )
(9.25,   0          )
(9.42,   0          )
(9.71,   0          )
};

\addplot[ultra thick,mark=o,red, mark options={scale=0.5}]
  coordinates{
(0.52,	334935.2389)
(0.69,	333838.6592)
(1.16,	331259.7812)
(1.27,	330727.8932)
(1.39,	330191.4657)
(1.63,	329272.0003)
(2.06,	327983.3165)
(2.08,	327927.0147)
(2.30,	327434.2775)
(2.43,	327181.6337)
(2.52,	327033.2916)
(2.65,	326828.1618)
(2.89,	326508.0375)
(3.12,	326266.0939)
(3.24,	326155.7441)
(3.44,	326004.2525)
(3.67,	325865.9753)
(3.67,	325864.1025)
(3.68,	325857.0953)
(4.09,	325672.8067)
(4.12,	325663.5105)
(4.39,	325580.2013)
(5.00,	325456.0969)
(5.09,	325444.3265)
(5.10,	325442.2977)
(5.12,	325439.7642)
(5.20,	313644.0294)
(5.33,	313614.6792)
(5.44,	313593.4336)
(5.55,	313574.7668)
(6.11,	301646.9317)
(6.31,	289758.1011)
(6.59,	277846.7849)
(6.61,	277844.3744)
(7.15,	242128.4995)
(7.23,	230232.5285)
(7.32,	218332.2775)
(7.39,	218322.7585)
(7.53,	194525.5855)
(7.78,	158816.4050)
(7.94,	123161.2973)
(8.11,	87406.12324)
(8.47,	0	0      )
(9.24,	0	0      )
(9.25,	0	0      )
(9.42,	0	0      )
(9.71,	0	0      )
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=13.3cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=10cm,
    legend style={at={(0.3,0.5)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(0.52,	0          )
(0.69,	0          )
(1.16,	0          )
(1.27,	0          )
(1.39,	0          )
(1.63,	0          )
(2.06,	1.75384E-05)
(2.08,	1.5637E-05 )
(2.30,	0          )
(2.43,	0          )
(2.52,	0          )
(2.65,	0          )
(2.89,	0          )
(3.12,	0          )
(3.24,	0          )
(3.44,	0          )
(3.67,	0          )
(3.67,	0          )
(3.68,	0          )
(4.09,	0          )
(4.12,	0          )
(4.39,	0          )
(5.00,	0.072586716)
(5.09,	0.072611785)
(5.10,	0.07261606 )
(5.12,	0.072621379)
(5.20,	0.07547667 )
(5.33,	0.113183421)
(5.44,	0.150913004)
(5.55,	0.188661173)
(6.11,	0.470822842)
(6.31,	0.612675673)
(6.59,	0.937126444)
(6.61,	0.937135884)
(7.15,	1          )
(7.23,	1          )
(7.32,	1          )
(7.39,	1          )
(7.53,	1          )
(7.78,	1          )
(7.94,	1          )
(8.11,	1          )
(8.47,	0          )
(9.24,	0          )
(9.25,	0          )
(9.42,	0          )
(9.71,	0          )
(9.73,	0          )
(9.85,	0          )
(9.89,	0          )
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
    \caption{Profits and the \%VoI with respect to advertisement resistance $\alpha$ under variable capacity.}
    \label{fig:var_cap_alpha_prft}
\end{figure}


==> charts/var_cap_p_profits.tex <==
\definecolor{ggreen}{HTML}{6bc976}

\begin{figure}[H]
\centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(p\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=10cm,
    x label style={at={(axis description cs:0.5,0.05)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
(9.11	    ,    0)
(9.23	    ,    0)
(9.344990039,	1292.935363)
(9.386497881,	2429.478096)
(9.440295385,	3866.691795)
(10.0333725	,   17897.14718)
(10.12339138,	20001.7186 )
(10.66502263,	29914.41331)
(11.09858279,	36995.17563)
(11.18861406,	37261.75848)
(11.78443128,	43639.07399)
(11.88940889,	45122.55525)
(13.11541117,	48917.04339)
(13.90147873,	47323.42343)
(14.02112145,	47964.87598)
(14.30225707,	46761.35501)
(14.42442471,	44659.97259)
(14.63178894,	42741.36887)
(15.04019745,	38360.43631)
(15.37813373,	36110.26181)
(15.55878329,	33463.30692)
(15.59926373,	33491.82277)
(15.72304701,	30711.10452)
(15.99936027,	27873.70589)
(16.37023988,	21936.45479)
(16.54091655,	18908.59319)
(16.69206676,	15885.1058 )
(16.92483118,	12749.27012)
(16.99309642,	12645.28378)
(17.1540663	,   9622.041829)
(17.1664568	,   9601.250989)
(17.59803683,	1077.951511)
(17.69970841,	900.016031 )
(17.73211874,	0          )
(17.84123322,	0          )
(18.02423551,	0          )
(18.68942424,	0          )
%(19.26784249,	0          )
%(19.36163043,	0          )
%(19.53199252,	0          )
%(20.00216878,	0          )
%(20.46670049,	0          )
%(20.64435679,	0          )
%(20.74625511,	0          )
%(20.94800721,	0          )
%(21.79363065,	0          )
%(22.40312019,	0          )
%(22.65787362,	0          )
%(23.64332286,	0          )
%(24.22902297,	0          )
%(24.28630851,	0          )
%(24.65882216,	0          )
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
(9.11	    ,      0)
(9.23	    ,      0)
(9.344990039,	   0)
(9.386497881,	   699.947776)
(9.440295385,	   1565.889637)
(10.0333725	,      10398.01424)
(10.12339138,	   11080.82055)
(10.66502263,	   14517.79307)
(11.09858279,	   15171.85574)
(11.18861406,	   14557.6207)
(11.78443128,	   10514.61079)
(11.88940889,	   9257.065873)
(13.11541117,	   0)
(13.90147873,	   0)
(14.02112145,	   0)
(14.30225707,	   0)
(14.42442471,	   0)
(14.63178894,	   0)
(15.04019745,	   0)
(15.37813373,	   0)
(15.55878329,	   0)
(15.59926373,	   0)
(15.72304701,	   0)
(15.99936027,	   0)
(16.37023988,	   0)
(16.54091655,	   0)
(16.69206676,	   0)
(16.92483118,	   0)
(16.99309642,	   0)
(17.1540663	,      0)
(17.1664568	,      0)
(17.59803683,	   0)
(17.69970841,	   0)
(17.73211874,	   0)
(17.84123322,	   0)
(18.02423551,	   0)
(18.68942424,	   0)
%(19.26784249,	   0)
%(19.36163043,	   0)
%(19.53199252,	   0)
%(20.00216878,	   0)
%(20.46670049,	   0)
%(20.64435679,	   0)
%(20.74625511,	   0)
%(20.94800721,	   0)
%(21.79363065,	   0)
%(22.40312019,	   0)
%(22.65787362,	   0)
%(23.64332286,	   0)
%(24.22902297,	   0)
%(24.28630851,	   0)
%(24.65882216,	   0)
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=13.3cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=10cm,
    legend style={at={(0.9,0.72)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(9.11	    ,   0          )
(9.23	    ,   0          )
(9.344990039,	1          )
(9.386497881,	0.71189377 )
(9.440295385,	0.595031174)
(10.0333725	,   0.419012755)
(10.12339138,	0.446006577)
(10.66502263,	0.514689025)
(11.09858279,	0.589896372)
(11.18861406,	0.609314716)
(11.78443128,	0.759055135)
(11.88940889,	0.794846151)
(13.11541117,	1          )
(13.90147873,	1          )
(14.02112145,	1          )
(14.30225707,	1          )
(14.42442471,	1          )
(14.63178894,	1          )
(15.04019745,	1          )
(15.37813373,	1          )
(15.55878329,	1          )
(15.59926373,	1          )
(15.72304701,	1          )
(15.99936027,	1          )
(16.37023988,	1          )
(16.54091655,	1          )
(16.69206676,	1          )
(16.92483118,	1          )
(16.99309642,	1          )
(17.1540663	,   1          )
(17.1664568	,   1          )
(17.59803683,	1          )
(17.69970841,	1          )
(17.73211874,	0          )
(17.84123322,	0          )
(18.02423551,	0          )
(18.68942424,	0          )
%(19.26784249,	0          )
%(19.36163043,	0          )
%(19.53199252,	0          )
%(20.00216878,	0          )
%(20.46670049,	0          )
%(20.64435679,	0          )
%(20.74625511,	0          )
%(20.94800721,	0          )
%(21.79363065,	0          )
%(22.40312019,	0          )
%(22.65787362,	0          )
%(23.64332286,	0          )
%(24.22902297,	0          )
%(24.28630851,	0          )
%(24.65882216,	0          )
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
    \caption{Profits and the VoI with respect to price $p$ under variable capacity.}
    \label{fig:var_cap_p_prft}
\end{figure}

==> charts/var_cap_pi.tex <==
\begin{figure}[H]
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm}, every axis x label/.append style={yshift=0.5cm}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( \sum_{k=1}^{i} \pi_k\)},
    ymin=0,
    xmin=0,
    height=5cm,
    width=7cm,
    yticklabels={,,},
    xticklabels={,,},
    legend style={at={(2,0.3), nodes={scale=0.75, transform shape}},
	anchor=north east},
	scaled y ticks = false
]
%Below the red parabola is defined
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    ultra thick,
    smooth
]
    coordinates {
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
(6,	0)
(7,	0)
(8,	0)
(9,	0)
(10,0)
(11,3966.422077)
(12,8319.845836)
(13,12742.14216)
    };
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    ultra thick,
    smooth
]
    coordinates {
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	2466.061137)
(6,	6660.834099)
(7,	11028.01894)
(8,	15455.13187)
(9,	19903.28901)
(10,24358.86246)
(11,28817.05283)
(12,33276.16701)
(13,37735.60736)
    };
\end{axis}
\end{tikzpicture}
    \caption{Cumulative $\pi_i$ Under Variable Capacity}
    \label{fig:pi_i_var_cap}
\end{figure}

==> charts/var_cap_r.tex <==
\begin{figure}[H]
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm}, every axis x label/.append style={yshift=0.5cm}}
\begin{axis}[
    axis lines = left,
    xlabel = \( time \:\: period \: (i)\),
    ylabel = {\( R_i\)},
    height=5cm,
    width=7cm,
    yticklabels={},
    extra y ticks={1},
    extra y tick style={yticklabel=\pgfmathprintnumber{\tick}},
    ymin=0.0, ymax=1,
    xticklabels={,,},
    legend columns=2,
    legend style={at={(0.7,1.3), font=\scriptsize, nodes={scale=0.3, transform shape}},
	anchor=north east},
]
%Below the red parabola is defined
\addplot [
    domain=0:20, 
    samples=100, 
    color=black,
    ultra thick,
    smooth
]
    coordinates {
    (1,	0.043260869)
    (2,	0.164578287)
    (3,	0.270512289)
    (4,	0.363013539)
    (5,	0.443785351)
    (6,	0.514315052)
    (7,	0.575901374)
    (8,	0.629678363)
    (9,	0.676636268)
    (10,	0.913005901)
    (11,	0.976596098)
    (12,	0.991736032)
    (13,	0.997081976)
    };
\addplot [
    domain=0:20, 
    samples=100, 
    color=red,
    ultra thick,
    smooth
]
    coordinates {
    (1,	0.043260869)
    (2,	0.363491921)
    (3,	0.576538137)
    (4,	0.718275455)
    (5,	0.924208034)
    (6,	0.979609792)
    (7,	0.992800174)
    (8,	0.997457726)
    (9,	0.999102318)
    (10,	0.999683027)
    (11,	0.999888076)
    (12,	0.999960479)
    (13,	0.999986045)
    };
\legend {naive firm, aware firm}
\end{axis}
\end{tikzpicture}
    \caption{$R_i$ Under Variable Capacity}
    \vspace{4.7mm}
    \label{fig:r_i_var_cap}
\end{figure}

==> charts/var_cap_r1_profits.tex <==
\definecolor{ggreen}{HTML}{6bc976}

\begin{figure}[H]
\centering
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={yshift=-0.5cm, scale=0.75}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}}
\begin{axis}[
    axis y line*=left,
    xlabel = \(R_1\),
    ylabel = {\( \Pi \)},
    height=5cm,
    width=10cm,
    x label style={at={(axis description cs:0.5,0.05)},anchor=north}
]
\addplot[ultra thick,mark=x,red]
  coordinates{
(0.4098,	0          )
(0.4352,	0          )
(0.4504,	0          )
(0.4531,	13.922501  )
(0.4594,	219.139617 )
(0.4710,	1041.944411)
(0.5063,	2959.915426)
(0.5383,	4350.765321)
(0.5648,	5466.334057)
(0.5860,	6305.475572)
(0.5875,	6360.400196)
(0.5964,	6697.896047)
(0.5993,	6807.650428)
(0.6283,	7889.786917)
(0.6391,	8283.522247)
(0.6983,	10337.92513)
(0.7531,	12162.44367)
(0.7655,	12553.00607)
(0.8175,	14059.6502 )
(0.8181,	14076.20477)
(0.8354,	14539.28728)
(0.8421,	14714.68472)
(0.8462,	14820.3636 )
(0.8629,	15238.49697)
(0.8795,	15642.55073)
(0.9304,	16791.55511)
(0.9441,	17080.44925)
(0.9955,	18101.05112)
};

\addplot[ultra thick,mark=o,black, mark options={scale=0.5}]
  coordinates{
(0.4098,	0          )
(0.4352,	0          )
(0.4504,	0          )
(0.4531,	0          )
(0.4594,	0          )
(0.4710,	0          )
(0.5063,	0          )
(0.5383,	2863.851113)
(0.5648,	4358.735182)
(0.5860,	5467.926442)
(0.5875,	5540.074482)
(0.5964,	5982.191746)
(0.5993,	6125.521458)
(0.6283,	7468.926342)
(0.6391,	7943.208295)
(0.6983,	10293.19809)
(0.7531,	12162.44367)
(0.7655,	12553.00607)
(0.8175,	14059.6502 )
(0.8181,	14076.20477)
(0.8354,	14539.28728)
(0.8421,	14714.68472)
(0.8462,	14820.3636 )
(0.8629,	15238.49697)
(0.8795,	15642.55073)
(0.9304,	16791.55511)
(0.9441,	17080.44925)
(0.9955,	18101.05112)
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180, yshift=13.3cm}}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel = {\(\% VoI\)},
    scaled y ticks={real:0.01},
    every y tick scale label/.style={
            color=white
        },
    height=5cm,
    width=10cm,
    legend style={at={(0.9,0.5)},
	anchor=north east, nodes={scale=0.7, transform shape}},
]
\addlegendimage{smooth,mark=x,red}\addlegendentry{$\Pi_{aware}$}
\addlegendimage{smooth,mark=o,black, mark options={scale=0.5}}\addlegendentry{$\Pi_{naive}$}

\addplot[ultra thick,mark=*,ggreen, mark options={scale=0.5}]
  coordinates{
(0.4098,	0           )
(0.4352,	0           )
(0.4504,	0           )
(0.4531,	1           )
(0.4594,	1           )
(0.4710,	1           )
(0.5063,	1           )
(0.5383,	0.34175923  )
(0.5648,	0.202621878 )
(0.5860,	0.13282886  )
(0.5875,	0.128973915 )
(0.5964,	0.106855092 )
(0.5993,	0.100200352 )
(0.6283,	0.053342451 )
(0.6391,	0.041083242 )
(0.6983,	0.0043265   )
(0.7531,	0           )
(0.7655,	0           )
(0.8175,	0           )
(0.8181,	0           )
(0.8354,	0           )
(0.8421,	0           )
(0.8462,	0           )
(0.8629,	0           )
(0.8795,	0           )
(0.9304,	0           )
(0.9441,	0           )
(0.9955,	0           )
}; \addlegendentry{\% VoI}
\end{axis}
\end{tikzpicture}
    \caption{Profits and the \% VoI with respect to the initial reputation $R_1$ under variable capacity.}
    \label{fig:var_cap_r1_prft_sample1}
\end{figure}

